How Social Reinforcement Shapes Word-of-Mouth: A Conviction-Based Model for Marketing Diffusion and Network Targeting

Organizations increasingly rely on social networks to drive product adoption and word-of-mouth diffusion, yet a central challenge is that consumers differ not only in whether they adopt but also in how strongly they subsequently advocate. In particular, individuals who adopt under strong social reinforcement often develop greater conviction and become more persuasive. Existing diffusion models largely abstract away from this mechanism by treating influence strength as static. We introduce a conviction-based diffusion framework, the Pressure Threshold (PT) model, that captures how social reinforcement shapes both adoption and subsequent advocacy. In this model, an individual's influence increases with the cumulative social pressure experienced at adoption, providing a tractable representation of conviction formation while preserving the interpretability of classical threshold-based models. We study the managerial implications of this mechanism through marketing targeting and seeding. We show that accounting for reinforcement fundamentally alters optimal targeting strategies, shifting emphasis toward consumers in cohesive network regions where repeated exposure can amplify downstream word-of-mouth. While reinforcement introduces nonstandard features into the optimization problem, we demonstrate that scalable heuristics remain effective and provide data-dependent performance guarantees. Across synthetic and real-world networks, we find that reinforcement often substantially increases the effectiveness of seeding interventions, particularly in dense and clustered environments where opportunities for social validation are abundant. Using time-stamped social media cascades, we further show that the PT model improves predictive accuracy relative to standard diffusion models, highlighting the empirical relevance of conviction-driven amplification.

==> figures/icwsm/Alpha_Validation_Graph.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Alpha \(\alpha\)},
xmajorgrids,
xmin=0, xmax=1.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Loss},
ymajorgrids,
ymin=0, ymax=0.8,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
0 0.7313
0.05 0.6397
0.1 0.5397
0.15 0.4549
0.2 0.3829
0.25 0.3254
0.3 0.2920
0.35 0.2582
0.4 0.2350
0.45 0.2181
0.5 0.2092
0.55 0.2016
0.6 0.1918
0.65 0.1850
0.7 0.1793
0.75 0.1760
0.8 0.1731
0.85 0.1706
0.9 0.1676
0.95 0.1673
1 0.1651
1.05 0.1653
1.1 0.1648
1.15 0.1636
1.2 0.1639
1.25 0.1628
1.3 0.1610
1.35 0.1625
1.4 0.1607
1.45 0.1590
1.5 0.1591
};
\end{axis}
\end{tikzpicture}

==> figures/icwsm/EV_Graph_01.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.32,0.135,0.32}
\begin{semilogyaxis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 1   
2 2   
3 2   
4 5  
5 19  
6 42  
7 49  
8 68  
9 87 
10 179 
11 208 
12 217 
13 228 
14 230 
15 243 
16 246 
17 248 
18 248
19 248 
20 248 
21 248 
22 248 
23 248 
24 248 
25 248 
26 248 
27 248
};
\addlegendentry{Empirical Data}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.     
2 5.159 
3 16.584 
4 24.369 
5 34.403 
6 40.183 
7 44.988 
8 48.926 
9 51.79
10 54.017 
11 55.686 
12 56.809 
13 57.679 
14 58.238 
15 58.582 
16 58.801 
17 58.921 
18 58.975 
19 58.989
20 58.992
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.      
2 5.166  
3 17.515  
4 28.308  
5 48.044  
6 67.203  
7 90.074 
8 116.533
9 144.581 
10 169.924 
11 188.315 
12 201.198 
13 208.501 
14 212.734 
15 214.764 
16 215.688 
17 216.079
18 216.157 
19 216.225 
20 216.261 
21 216.29  
22 216.296 
23 216.296 
24 216.296 
25 216.296 
26 216.296
};
\addlegendentry{Pressure Threshold ($\alpha=0.2$)}
\addplot [thick, color3, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.      
2 5.141  
3 18.608  
4 33.758  
5 73.369 
6 124.582 
7 183.183 
8 227.556
9 245.352 
10 247.31  
11 247.464 
12 247.466 
13 247.466 
14 247.466 
15 247.466 
16 247.466 
17 247.466
18 247.466 
19 247.466 
20 247.466
};
\addlegendentry{Pressure Threshold ($\alpha=0.5$)}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/icwsm/EV_Graph_02.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.32,0.135,0.32}

\begin{semilogyaxis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time \(\displaystyle t\)},
xmajorgrids,
xmin=0, xmax=20,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=300,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 1   
2 2   
3 3  
4 11  
5 18  
6 49  
7 55  
8 62  
9 85 
10 183 
11 202 
12 212 
13 224 
14 231 
15 234 
16 242 
17 246 
18 250
19 250
20 250
21 250
};
\addlegendentry{Empirical Data}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.     
2 1.     
3 8.    
4 11.031 
5 12.27  
6 12.347 
7 12.446 
8 12.525 
9 12.571 
10 12.609
11 12.663 
12 12.709 
13 12.749 
14 12.77  
15 12.786 
16 12.786 
17 12.786 
18 12.786
19 12.786
20 12.786
21 12.786
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.     
2 1.     
3 8.    
4 11.677 
5 13.954 
6 14.788 
7 16.8   
8 19.595 
9 22.938 
10 26.94
11 30.285 
12 32.612 
13 34.541 
14 35.886 
15 36.782 
16 37.375 
17 37.802 
18 38.079 
19 38.203 
20 38.247
21 38.249
};
\addlegendentry{Pressure Threshold ($\alpha=0.2$)}
\addplot [thick, color3, mark=*, mark size=.5, mark options={solid}]
table {%
1 1.      
2 1.      
3 8.     
4 12.51  
5 16.742  
6 22.458  
7 43.313  
8 80.304 
9 117.46
10 146.735 
11 168.006 
12 180.146 
13 185.24  
14 187.242 
15 187.995 
16 188.156 
17 188.177 
18 188.189
19 188.189
20 188.189
21 188.189
};
\addlegendentry{Pressure Threshold ($\alpha=0.5$)}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/icwsm/PT_LT_BC_CELF.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Budget \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=61,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={yshift=5pt},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=5200,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 828.423
2 1210.393
3 1525.546
4 1798.743
5 2012.038
6 2192.477
7 2359.435
8 2510.854
9 2655.279
10 2766.19
11 2866.307
12 2963.699
13 3061.837
14 3144.634
15 3228.139
16 3303.154
17 3368.111
18 3427.513
19 3485.074
20 3538.395
21 3591.475
22 3640.215
23 3684.06
24 3728.124
25 3771.831
26 3816.506
27 3861.598
28 3898.594
29 3933.908
30 3967.226
31 3999.591
32 4032.339
33 4063.467
34 4092.953
35 4120.236
36 4147.395
37 4173.717
38 4197.457
39 4218.886
40 4240.268
41 4261.696
42 4283.131
43 4303.098
44 4323.809
45 4341.36
46 4360.538
47 4378.264
48 4394.572
49 4409.869
50 4425.074
51 4440.675
52 4455.477
53 4470.959
54 4484.948
55 4498.833
56 4512.495
57 4526.011
58 4539.067
59 4552.136
60 4565.969
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 864.599
2 1274.755
3 1610.443
4 1890.631
5 2117.072
6 2307.742
7 2478.306
8 2631.372
9 2781.393
10 2895.744
11 3002.54
12 3102.612
13 3198.584
14 3284.893
15 3367.647
16 3440.966
17 3505.275
18 3565.901
19 3623.79
20 3674.454
21 3725.641
22 3772.414
23 3816.699
24 3860.671
25 3904.088
26 3950.613
27 3992.299
28 4027.321
29 4061.578
30 4094.259
31 4127.623
32 4158.537
33 4191.304
34 4217.246
35 4243.633
36 4268.515
37 4293.71
38 4317.123
39 4339.077
40 4360.589
41 4380.307
42 4399.322
43 4417.985
44 4434.989
45 4452.783
46 4469.303
47 4485.665
48 4503.364
49 4519.749
50 4534.898
51 4549.35
52 4564.905
53 4580.528
54 4594.44
55 4608.196
56 4622.271
57 4635.627
58 4649.094
59 4662.315
60 4673.804
};
\addlegendentry{Pressure Threshold ($\alpha=0.001$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 1083.096
2 1592.946
3 2023.862
4 2344.98
5 2598.107
6 2823.061
7 3005.649
8 3191.511
9 3334.292
10 3463.046
11 3574.688
12 3677.572
13 3772.426
14 3850.951
15 3918.337
16 3981.264
17 4041.128
18 4091.113
19 4136.607
20 4180.012
21 4225.34
22 4266.772
23 4308.036
24 4348.923
25 4384.844
26 4418.224
27 4450.732
28 4481.898
29 4511.866
30 4539.837
31 4563.312
32 4589.278
33 4610.818
34 4631.291
35 4649.316
36 4666.999
37 4684.361
38 4700.332
39 4716.425
40 4732.569
41 4748.532
42 4763.632
43 4780.511
44 4794.649
45 4808.452
46 4821.548
47 4835.095
48 4849.015
49 4862.436
50 4874.262
51 4885.248
52 4896.737
53 4908.094
54 4918.627
55 4928.907
56 4938.522
57 4948.387
58 4958.293
59 4968.401
60 4977.789
};
\addlegendentry{Pressure Threshold ($\alpha=0.005$)}
\end{axis}
\end{tikzpicture}

==> figures/icwsm/PT_LT_FB_CELF.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Budget \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=61,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={yshift=5pt},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=3600,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 334.642
2 608.443
3 833.666
4 1020.248
5 1181.6
6 1262.681
7 1334.467
8 1384.669
9 1430.347
10 1472.063
11 1515.548
12 1551.514
13 1589.55
14 1626.002
15 1656.765
16 1687.273
17 1713.757
18 1739.178
19 1763.244
20 1787.961
21 1812.06
22 1836.995
23 1858.174
24 1879.514
25 1901.686
26 1922.769
27 1942.921
28 1968.146
29 1989.563
30 2009.174
31 2028.747
32 2047.13
33 2066.004
34 2084
35 2101.559
36 2118.451
37 2135.81
38 2152.409
39 2169.873
40 2186.079
41 2202.106
42 2217.497
43 2232.437
44 2249.494
45 2264.231
46 2278.804
47 2292.923
48 2307.515
49 2322.161
50 2335.654
51 2348.992
52 2361.98
53 2374.705
54 2387.533
55 2400.321
56 2412.639
57 2425.011
58 2437.552
59 2449.382
60 2461.219
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 391.72
2 688.303
3 922.964
4 1151.397
5 1312.088
6 1400.988
7 1472.899
8 1537.7
9 1592.164
10 1645.537
11 1695.249
12 1743.071
13 1790.783
14 1834.418
15 1873.344
16 1909.028
17 1946.952
18 1981.673
19 2015.471
20 2044.356
21 2073.682
22 2101.406
23 2131.614
24 2158.072
25 2184.315
26 2208.925
27 2233.526
28 2259.445
29 2284.054
30 2307.706
31 2330.674
32 2352.734
33 2373.766
34 2394.842
35 2414.687
36 2433.409
37 2452.353
38 2471.973
39 2491.125
40 2508.848
41 2525.745
42 2545.317
43 2562.675
44 2579.178
45 2597.966
46 2613.8
47 2631.358
48 2645.633
49 2661.032
50 2675.743
51 2689.133
52 2703.465
53 2717.398
54 2731.408
55 2744.001
56 2756.562
57 2769.202
58 2782.859
59 2797.137
60 2810.784
};
\addlegendentry{Pressure Threshold ($\alpha=0.001$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 660.579
2 1078.835
3 1455.629
4 1727.461
5 1907.756
6 2033.591
7 2137.707
8 2222.465
9 2310.523
10 2376.827
11 2439.832
12 2497.333
13 2545.548
14 2585.35
15 2629.415
16 2666.051
17 2703.345
18 2739.729
19 2775.337
20 2810.059
21 2839.22
22 2867.473
23 2896.07
24 2922.519
25 2947.255
26 2974.572
27 2999.281
28 3023.28
29 3046.049
30 3067.716
31 3090.573
32 3110.024
33 3130.296
34 3150.115
35 3169.333
36 3190.846
37 3210.373
38 3225.988
39 3243.655
40 3258.229
41 3272.752
42 3287.554
43 3301.066
44 3314.712
45 3329.657
46 3344.561
47 3356.026
48 3368.143
49 3379.119
50 3393.093
51 3403.333
52 3413.243
53 3423.035
54 3432.982
55 3445.419
56 3455.29
57 3464.391
58 3473.042
59 3481.419
60 3490.28
};
\addlegendentry{Pressure Threshold ($\alpha = 0.005$)}
\end{axis}
\end{tikzpicture}

==> figures/icwsm/PT_LT_Rand_CELF.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Budget \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=61,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={yshift=5pt},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=5500,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 236.911
2 496.616
3 702.837
4 876.178
5 1067.877
6 1232.833
7 1392.918
8 1546.086
9 1703.67
10 1847.804
11 1973.792
12 2105.853
13 2240.152
14 2368.532
15 2484.657
16 2599.259
17 2727.107
18 2824.584
19 2921.274
20 3011.234
21 3102.095
22 3214.637
23 3294.092
24 3387.032
25 3461.638
26 3546.502
27 3615.883
28 3694.263
29 3757.151
30 3834.451
31 3897.627
32 3957.677
33 4018.885
34 4084.961
35 4141.081
36 4197.002
37 4254.069
38 4317.531
39 4367.534
40 4418.623
41 4468.527
42 4516.362
43 4561.494
44 4612.05
45 4656.926
46 4701.074
47 4740.73
48 4779.572
49 4816.236
50 4852.233
51 4888.328
52 4921.855
53 4954.63
54 4988.449
55 5000.395
56 5000.381
57 5000.314
58 5000.528
59 5000.517
60 5000.673
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 301.215
2 554.528
3 773.746
4 1007.202
5 1218.937
6 1403.755
7 1593.759
8 1789.017
9 1956.993
10 2129.5
11 2281.41
12 2438.065
13 2599.626
14 2744.491
15 2878.351
16 3012.517
17 3131.448
18 3253.815
19 3378.235
20 3508.045
21 3614.405
22 3714.713
23 3817.254
24 3919.004
25 4006.886
26 4090.31
27 4179.237
28 4259.916
29 4333.491
30 4406.899
31 4477.306
32 4549.979
33 4617.915
34 4680.458
35 4740.727
36 4800.141
37 4856.382
38 4910.448
39 4961.671
40 5000.792
41 5000.805
42 5000.75
43 5000.11
44 5000.744
45 5000.891
46 5000.681
47 5000.209
48 5000.999
49 5000.928
50 5000.607
51 5000.577
52 5000.774
53 5000.228
54 5000.876
55 5000.846
56 5000.896
57 5000.017
58 5000.106
59 5000.862
60 5000.469
};
\addlegendentry{Pressure Threshold ($\alpha=0.001$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 409.414
2 767.34
3 1103.733
4 1442.252
5 1751.58
6 2033.052
7 2307.674
8 2537.749
9 2762.884
10 2985.4
11 3213.917
12 3401.161
13 3593.41
14 3775.471
15 3960.66
16 4127.566
17 4289.577
18 4432.05
19 4555.37
20 4678.688
21 4783.509
22 4887.983
23 4985.327
24 5000
25 5000
26 5000
27 5000
28 5000
29 5000
30 5000
31 5000
32 5000
33 5000
34 5000
35 5000
36 5000
37 5000
38 5000
39 5000
40 5000
41 5000
42 5000
43 5000
44 5000
45 5000
46 5000
47 5000
48 5000
49 5000
50 5000
51 5000
52 5000
53 5000
54 5000
55 5000
56 5000
57 5000
58 5000
59 5000
60 5000
};
\addlegendentry{Pressure Threshold ($\alpha=0.005$)}
\end{axis}
\end{tikzpicture}

==> figures/icwsm/PT_LT_Wiki_CELF.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\begin{axis}[
legend cell align={left},
reverse legend,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.25)},
  anchor=east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Budget \(\displaystyle k\)},
xmajorgrids,
xmin=0, xmax=61,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel style={yshift=5pt},
ylabel={Influence},
ymajorgrids,
ymin=0, ymax=7500,
ytick style={color=black}
]
\addplot [thick, color0, mark=*, mark size=.5, mark options={solid}]
table {%
1 724.446
2 1169.028
3 1565.53
4 1921.167
5 2240.728
6 2490.144
7 2710.867
8 2883.476
9 3057.97
10 3220.825
11 3354.994
12 3481.557
13 3592.957
14 3695.593
15 3801.452
16 3891.044
17 3978.995
18 4068.885
19 4151.053
20 4228.357
21 4300.316
22 4374.764
23 4440.992
24 4502.643
25 4560.075
26 4613.92
27 4669.627
28 4730.352
29 4780.217
30 4829.166
31 4874.286
32 4916.201
33 4959.251
34 5000.799
35 5043.995
36 5080.665
37 5116.117
38 5152.02
39 5189.203
40 5221.273
41 5254.385
42 5286.392
43 5315.155
44 5344.004
45 5372.311
46 5401.982
47 5429.512
48 5458.084
49 5485.69
50 5511.501
51 5536.72
52 5560.478
53 5582.978
54 5606.244
55 5627.405
56 5648.86
57 5668.739
58 5689.415
59 5707.882
60 5725.608
};
\addlegendentry{Linear Threshold ($\alpha=0$)}
\addplot [thick, color1, mark=*, mark size=.5, mark options={solid}]
table {%
1 1054.106
2 1922.544
3 2697.091
4 3393.084
5 3958.991
6 4410.341
7 4726.157
8 5012.502
9 5279.115
10 5500.902
11 5661.572
12 5825.633
13 5987.494
14 6124.452
15 6269.464
16 6372.591
17 6466.473
18 6549.754
19 6620.768
20 6688.814
21 6760.987
22 6827.113
23 6879.977
24 6920.436
25 6957.018
26 6986.451
27 7017.48
28 7051.771
29 7082.021
30 7105.058
31 7115
32 7115
33 7115
34 7115
35 7115
36 7115
37 7115
38 7115
39 7115
40 7115
41 7115
42 7115
43 7115
44 7115
45 7115
46 7115
47 7115
48 7115
49 7115
50 7115
51 7115
52 7115
53 7115
54 7115
55 7115
56 7115
57 7115
58 7115
59 7115
60 7115
};
\addlegendentry{Pressure Threshold ($\alpha=0.001$)}
\addplot [thick, color2, mark=*, mark size=.5, mark options={solid}]
table {%
1 4773.406
2 5949.983
3 6604.243
4 6961.594
5 7115
6 7115
7 7115
8 7115
9 7115
10 7115
11 7115
12 7115
13 7115
14 7115
15 7115
16 7115
17 7115
18 7115
19 7115
20 7115
21 7115
22 7115
23 7115
24 7115
25 7115
26 7115
27 7115
28 7115
29 7115
30 7115
31 7115
32 7115
33 7115
34 7115
35 7115
36 7115
37 7115
38 7115
39 7115
40 7115
41 7115
42 7115
43 7115
44 7115
45 7115
46 7115
47 7115
48 7115
49 7115
50 7115
51 7115
52 7115
53 7115
54 7115
55 7115
56 7115
57 7115
58 7115
59 7115
60 7115
};
\addlegendentry{Pressure Threshold ($\alpha=0.005$)}
\end{axis}
\end{tikzpicture}

==> figures/icwsm/Varying_Alpha.tex <==
\begin{tikzpicture}
\begin{axis}[
    legend cell align={left},
    reverse legend,
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.97,0.25)},
      anchor=east,
      draw=white!80!black
    },
    tick align=outside,
    tick pos=left,
    x grid style={white!69.0196078431373!black},
    xlabel={\(\displaystyle \alpha\)},
    ylabel={Influence},
    ylabel style={yshift=5pt},
    xmajorgrids,
    ymajorgrids,
    xmin=0,
    xmax=0.1,
    ymin=0,
    ymax=4000,
    xtick={0,0.02,0.04,0.06,0.08,0.1},
    legend pos=south east
]

\addplot[
    color=red,
    mark=none,
    line width=1pt
] coordinates {
(0, 205.95700073)
(0.0001, 205.7769928)
(0.0002, 214.03199768)
(0.0003, 200.13900757)
(0.0004, 226.2559967)
(0.0005, 229.55299377)
(0.0006, 228.397995)
(0.0007, 240.9980011)
(0.0008, 228.20399475)
(0.0009, 231.45500183)
(0.001, 241.71299744)
(0.0011, 239.2559967)
(0.0012, 247.64399719)
(0.0013, 258.33700562)
(0.0014, 245.07200623)
(0.0015, 267.00201416)
(0.0016, 272.3710022)
(0.0017, 302.90200806)
(0.0018, 268.82199097)
(0.0019, 287.23199463)
(0.002, 287.27999878)
(0.0021, 287.97299194)
(0.0022, 310.08999634)
(0.0023, 296.91000366)
(0.0024, 315.73498535)
(0.0025, 302.10299683)
(0.0026, 311.97698975)
(0.0027, 329.43899536)
(0.0028, 329.29400635)
(0.0029, 345.30200195)
(0.003, 350.42401123)
(0.0031, 358.44400024)
(0.0032, 353.37600708)
(0.0033, 351.77398682)
(0.0034, 358.99099731)
(0.0035, 371.99301147)
(0.0036, 389.51000977)
(0.0037, 380.30300903)
(0.0038, 396.28399658)
(0.0039, 398.50799561)
(0.004, 400.64599609)
(0.0041, 408.44000244)
(0.0042, 417.76501465)
(0.0043, 439.85501099)
(0.0044, 440.92999268)
(0.0045, 407.90701294)
(0.0046, 493.48098755)
(0.0047, 469.20401001)
(0.0048, 453.17300415)
(0.0049, 482.99798584)
(0.005, 476.88101196)
(0.0051, 481.04501343)
(0.0052, 510.11700439)
(0.0053, 488.18798828)
(0.0054, 517.03302002)
(0.0055, 505.45901489)
(0.0056, 542.32299805)
(0.0057, 526.17999268)
(0.0058, 507.24200439)
(0.0059, 525.95202637)
(0.006, 519.92102051)
(0.0061, 558.35601807)
(0.0062, 564.33502197)
(0.0063, 555.07000732)
(0.0064, 618.84197998)
(0.0065, 586.24298096)
(0.0066, 569.00799561)
(0.0067, 593.55700684)
(0.0068, 627.12701416)
(0.0069, 618.42797852)
(0.007, 599.88201904)
(0.0071, 629.92498779)
(0.0072, 634.06298828)
(0.0073, 646.37097168)
(0.0074, 650.90698242)
(0.0075, 637.33099365)
(0.0076, 645.61499023)
(0.0077, 644.82702637)
(0.0078, 717.87902832)
(0.0079, 687.67999268)
(0.008, 701.3449707)
(0.0081, 693.625)
(0.0082, 681.23199463)
(0.0083, 693.30401611)
(0.0084, 740.02301025)
(0.0085, 731.9699707)
(0.0086, 719.52801514)
(0.0087, 677.20599365)
(0.0088, 746.78198242)
(0.0089, 750.21899414)
(0.009, 721.61199951)
(0.0091, 752.58001709)
(0.0092, 765.59197998)
(0.0093, 791.47497559)
(0.0094, 800.09802246)
(0.0095, 776.54400635)
(0.0096, 822.00299072)
(0.0097, 775.40802002)
(0.0098, 786.49102783)
(0.0099, 822.690979)
(0.01, 810.56402588)
(0.0101, 888.75299072)
(0.0102, 865.15100098)
(0.0103, 822.26300049)
(0.0104, 872.315979)
(0.0105, 880.71002197)
(0.0106, 818.26501465)
(0.0107, 929.50701904)
(0.0108, 859.48999023)
(0.0109, 855.63000488)
(0.011, 864.59698486)
(0.0111, 933.11798096)
(0.0112, 857.95098877)
(0.0113, 937.69500732)
(0.0114, 932.0579834)
(0.0115, 915.6630249)
(0.0116, 955.66601562)
(0.0117, 980.76098633)
(0.0118, 940.24102783)
(0.0119, 952.40002441)
(0.012, 985.10400391)
(0.0121, 951.25402832)
(0.0122, 942.07702637)
(0.0123, 967.67401123)
(0.0124, 914.88000488)
(0.0125, 999.16900635)
(0.0126, 950.38897705)
(0.0127, 1000.07501221)
(0.0128, 989.81402588)
(0.0129, 1014.63800049)
(0.013, 979.53997803)
(0.0131, 983.6550293)
(0.0132, 1028.71496582)
(0.0133, 1034.4119873)
(0.0134, 1062.0090332)
(0.0135, 1037.27197266)
(0.0136, 1037.6829834)
(0.0137, 1088.3380127)
(0.0138, 1084.77197266)
(0.0139, 1060.91601562)
(0.014, 1120.85302734)
(0.0141, 1034.22705078)
(0.0142, 1088.23803711)
(0.0143, 1103.59094238)
(0.0144, 1123.26599121)
(0.0145, 1117.31396484)
(0.0146, 1122.76599121)
(0.0147, 1088.18798828)
(0.0148, 1091.44299316)
(0.0149, 1083.1550293)
(0.015, 1068.71105957)
(0.0151, 1156.35302734)
(0.0152, 1205.7989502)
(0.0153, 1138.73095703)
(0.0154, 1155.74694824)
(0.0155, 1186.41296387)
(0.0156, 1158.84204102)
(0.0157, 1140.1619873)
(0.0158, 1202.22595215)
(0.0159, 1181.11694336)
(0.016, 1221.87805176)
(0.0161, 1170.93896484)
(0.0162, 1237.50402832)
(0.0163, 1200.45495605)
(0.0164, 1187.82299805)
(0.0165, 1261.06494141)
(0.0166, 1223.74194336)
(0.0167, 1284.59594727)
(0.0168, 1269.40600586)
(0.0169, 1254.64294434)
(0.017, 1221.85803223)
(0.0171, 1289.36401367)
(0.0172, 1276.43896484)
(0.0173, 1332.36401367)
(0.0174, 1268.08496094)
(0.0175, 1317.26904297)
(0.0176, 1268.83605957)
(0.0177, 1304.73205566)
(0.0178, 1281.72595215)
(0.0179, 1272.67504883)
(0.018, 1352.22302246)
(0.0181, 1343.25805664)
(0.0182, 1326.57104492)
(0.0183, 1414.22399902)
(0.0184, 1286.00305176)
(0.0185, 1293.26696777)
(0.0186, 1453.4329834)
(0.0187, 1320.13195801)
(0.0188, 1481.44702148)
(0.0189, 1361.84204102)
(0.019, 1434.30895996)
(0.0191, 1409.36499023)
(0.0192, 1402.08398438)
(0.0193, 1462.17004395)
(0.0194, 1398.28601074)
(0.0195, 1475.20495605)
(0.0196, 1451.49401855)
(0.0197, 1449.28503418)
(0.0198, 1426.69604492)
(0.0199, 1452.9050293)
(0.02, 1481.51599121)
(0.0201, 1409.52197266)
(0.0202, 1505.19799805)
(0.0203, 1494.49902344)
(0.0204, 1476.1829834)
(0.0205, 1518.09094238)
(0.0206, 1541.99401855)
(0.0207, 1531.96899414)
(0.0208, 1489.22595215)
(0.0209, 1501.51098633)
(0.021, 1492.81201172)
(0.0211, 1542.58898926)
(0.0212, 1507.4909668)
(0.0213, 1619.8449707)
(0.0214, 1538.9050293)
(0.0215, 1568.60595703)
(0.0216, 1546.65698242)
(0.0217, 1610.72302246)
(0.0218, 1604.61206055)
(0.0219, 1612.98596191)
(0.022, 1592.08398438)
(0.0221, 1637.97998047)
(0.0222, 1595.54602051)
(0.0223, 1655.01794434)
(0.0224, 1644.61999512)
(0.0225, 1604.37097168)
(0.0226, 1630.22802734)
(0.0227, 1710.25)
(0.0228, 1707.49902344)
(0.0229, 1662.67199707)
(0.023, 1608.9420166)
(0.0231, 1711.58996582)
(0.0232, 1655.42602539)
(0.0233, 1674.35205078)
(0.0234, 1669.38903809)
(0.0235, 1605.80505371)
(0.0236, 1658.68505859)
(0.0237, 1655.86694336)
(0.0238, 1792.64501953)
(0.0239, 1694.0300293)
(0.024, 1764.8170166)
(0.0241, 1758.42102051)
(0.0242, 1781.33300781)
(0.0243, 1692.29394531)
(0.0244, 1741.58398438)
(0.0245, 1716.5880127)
(0.0246, 1727.57800293)
(0.0247, 1750.32495117)
(0.0248, 1787.98596191)
(0.0249, 1806.24902344)
(0.025, 1784.18994141)
(0.0251, 1790.50305176)
(0.0252, 1792.08203125)
(0.0253, 1792.33496094)
(0.0254, 1865.47595215)
(0.0255, 1790.00195312)
(0.0256, 1787.19604492)
(0.0257, 1877.10498047)
(0.0258, 1811.78601074)
(0.0259, 1861.1529541)
(0.026, 1876.38305664)
(0.0261, 1857.97802734)
(0.0262, 1869.67102051)
(0.0263, 1904.95996094)
(0.0264, 1915.36499023)
(0.0265, 1898.59301758)
(0.0266, 1799.42102051)
(0.0267, 1896.29797363)
(0.0268, 1857.87402344)
(0.0269, 1837.7590332)
(0.027, 1953.03198242)
(0.0271, 1901.54602051)
(0.0272, 1871.63305664)
(0.0273, 1938.81896973)
(0.0274, 1909.63598633)
(0.0275, 1969.54797363)
(0.0276, 1901.84802246)
(0.0277, 1907.88598633)
(0.0278, 1905.92602539)
(0.0279, 1949.70703125)
(0.028, 1928.71704102)
(0.0281, 1920.18701172)
(0.0282, 1966.46801758)
(0.0283, 1972.36206055)
(0.0284, 1962.86206055)
(0.0285, 1951.89001465)
(0.0286, 2020.95996094)
(0.0287, 2046.94702148)
(0.0288, 2063.00488281)
(0.0289, 1959.61206055)
(0.029, 1998.00598145)
(0.0291, 2005.30395508)
(0.0292, 2105.90893555)
(0.0293, 2048.16796875)
(0.0294, 2035.50402832)
(0.0295, 2082.40087891)
(0.0296, 2107.21899414)
(0.0297, 2033.22497559)
(0.0298, 2108.04296875)
(0.0299, 2079.40405273)
(0.03, 2108.4440918)
(0.0301, 2149.02709961)
(0.0302, 2123.73803711)
(0.0303, 2036.02001953)
(0.0304, 2071.29394531)
(0.0305, 2122.87207031)
(0.0306, 2067.09106445)
(0.0307, 2112.46801758)
(0.0308, 2096.15087891)
(0.0309, 2171.96801758)
(0.031, 2172.84790039)
(0.0311, 2101.5949707)
(0.0312, 2151.42993164)
(0.0313, 2125.95996094)
(0.0314, 2121.52807617)
(0.0315, 2146.63208008)
(0.0316, 2201.71411133)
(0.0317, 2176.94311523)
(0.0318, 2245.61889648)
(0.0319, 2146.58691406)
(0.032, 2186.29711914)
(0.0321, 2179.38110352)
(0.0322, 2169.95996094)
(0.0323, 2195.67797852)
(0.0324, 2187.09912109)
(0.0325, 2247.51293945)
(0.0326, 2282.89892578)
(0.0327, 2250.68408203)
(0.0328, 2244.52099609)
(0.0329, 2220.04101562)
(0.033, 2213.21899414)
(0.0331, 2195.40795898)
(0.0332, 2274.86206055)
(0.0333, 2299)
(0.0334, 2207.03808594)
(0.0335, 2254.36010742)
(0.0336, 2318.4440918)
(0.0337, 2274.1340332)
(0.0338, 2273.4309082)
(0.0339, 2296.50097656)
(0.034, 2310.06811523)
(0.0341, 2317.44604492)
(0.0342, 2248.16699219)
(0.0343, 2360.80908203)
(0.0344, 2287.66699219)
(0.0345, 2310.66699219)
(0.0346, 2325.67700195)
(0.0347, 2322.05297852)
(0.0348, 2336.50610352)
(0.0349, 2330.08911133)
(0.035, 2314.21899414)
(0.0351, 2371.68408203)
(0.0352, 2397.72290039)
(0.0353, 2301.36401367)
(0.0354, 2415.5)
(0.0355, 2335.53100586)
(0.0356, 2419.11791992)
(0.0357, 2297.43408203)
(0.0358, 2416.64501953)
(0.0359, 2387.13696289)
(0.036, 2339.83007812)
(0.0361, 2351.42602539)
(0.0362, 2362.84692383)
(0.0363, 2551.61499023)
(0.0364, 2429.37792969)
(0.0365, 2425.74194336)
(0.0366, 2474.23608398)
(0.0367, 2421.56811523)
(0.0368, 2418.44702148)
(0.0369, 2458.63989258)
(0.037, 2437.68408203)
(0.0371, 2420.76708984)
(0.0372, 2412.85107422)
(0.0373, 2480.97998047)
(0.0374, 2422.57592773)
(0.0375, 2555.65209961)
(0.0376, 2495.58789062)
(0.0377, 2491.16992188)
(0.0378, 2491.74609375)
(0.0379, 2476.17993164)
(0.038, 2505.42211914)
(0.0381, 2476.4050293)
(0.0382, 2525.71191406)
(0.0383, 2455.39697266)
(0.0384, 2531.83300781)
(0.0385, 2502.23803711)
(0.0386, 2485.12011719)
(0.0387, 2540.78588867)
(0.0388, 2524.41699219)
(0.0389, 2456.01489258)
(0.039, 2471.13793945)
(0.0391, 2593.84204102)
(0.0392, 2534.21508789)
(0.0393, 2533.33300781)
(0.0394, 2529.37988281)
(0.0395, 2530.31103516)
(0.0396, 2537.79394531)
(0.0397, 2575.95410156)
(0.0398, 2593.70288086)
(0.0399, 2582.90087891)
(0.04, 2556.48706055)
(0.0401, 2554.6809082)
(0.0402, 2628.38305664)
(0.0403, 2616.01000977)
(0.0404, 2592.39599609)
(0.0405, 2673.76000977)
(0.0406, 2610.43896484)
(0.0407, 2561.6809082)
(0.0408, 2625.26904297)
(0.0409, 2654.84594727)
(0.041, 2634.89501953)
(0.0411, 2604.99194336)
(0.0412, 2630.36889648)
(0.0413, 2651.67211914)
(0.0414, 2592.89892578)
(0.0415, 2628.52905273)
(0.0416, 2647.25292969)
(0.0417, 2593.89794922)
(0.0418, 2654.80004883)
(0.0419, 2664.80908203)
(0.042, 2632.02099609)
(0.0421, 2620.95800781)
(0.0422, 2692.18798828)
(0.0423, 2609.375)
(0.0424, 2616.24194336)
(0.0425, 2621.42993164)
(0.0426, 2643.71508789)
(0.0427, 2782.01196289)
(0.0428, 2706.51489258)
(0.0429, 2742.49194336)
(0.043, 2728.30395508)
(0.0431, 2608.55004883)
(0.0432, 2685.67089844)
(0.0433, 2740.85400391)
(0.0434, 2677.0300293)
(0.0435, 2673.53588867)
(0.0436, 2711.55200195)
(0.0437, 2700.29003906)
(0.0438, 2669.09790039)
(0.0439, 2747.07910156)
(0.044, 2737.56494141)
(0.0441, 2710.26293945)
(0.0442, 2660.58007812)
(0.0443, 2733.18188477)
(0.0444, 2676.73510742)
(0.0445, 2729.24902344)
(0.0446, 2699.79003906)
(0.0447, 2750.56494141)
(0.0448, 2727.53491211)
(0.0449, 2852.47998047)
(0.045, 2806.9519043)
(0.0451, 2817.02490234)
(0.0452, 2860.03588867)
(0.0453, 2768.26806641)
(0.0454, 2816.43188477)
(0.0455, 2786.32006836)
(0.0456, 2789.60693359)
(0.0457, 2745.44091797)
(0.0458, 2865.51611328)
(0.0459, 2805.81103516)
(0.046, 2780.90209961)
(0.0461, 2809.90893555)
(0.0462, 2891.8190918)
(0.0463, 2868.51904297)
(0.0464, 2817.22607422)
(0.0465, 2820.51391602)
(0.0466, 2875.4519043)
(0.0467, 2837.06811523)
(0.0468, 2862.04003906)
(0.0469, 2802.31005859)
(0.047, 2882.92211914)
(0.0471, 2825.48706055)
(0.0472, 2834.60205078)
(0.0473, 2854.3059082)
(0.0474, 2867.32299805)
(0.0475, 2986.01611328)
(0.0476, 2899.95898438)
(0.0477, 2857.61303711)
(0.0478, 2870.82397461)
(0.0479, 2809.70898438)
(0.048, 2865.78198242)
(0.0481, 2910.22094727)
(0.0482, 2906.54199219)
(0.0483, 2919.89599609)
(0.0484, 2837.45092773)
(0.0485, 2913.9230957)
(0.0486, 2891.40698242)
(0.0487, 2939.51293945)
(0.0488, 2974.12304688)
(0.0489, 2881.26391602)
(0.049, 2918.13598633)
(0.0491, 2937.06005859)
(0.0492, 2863.19604492)
(0.0493, 2920.02807617)
(0.0494, 2860.72998047)
(0.0495, 2927.05200195)
(0.0496, 2953.63696289)
(0.0497, 2981.6940918)
(0.0498, 2917.62890625)
(0.0499, 2980.68896484)
(0.05, 2972.54003906)
(0.0501, 2932.21801758)
(0.0502, 2838.45410156)
(0.0503, 2964.14990234)
(0.0504, 3015.86108398)
(0.0505, 2952.72192383)
(0.0506, 2953.37402344)
(0.0507, 2986.75488281)
(0.0508, 2975.83691406)
(0.0509, 2978.36791992)
(0.051, 2997.34594727)
(0.0511, 2970.96606445)
(0.0512, 2966.67993164)
(0.0513, 2946.19799805)
(0.0514, 2942.9699707)
(0.0515, 3008.12011719)
(0.0516, 2965.67089844)
(0.0517, 2988.35791016)
(0.0518, 3034.10791016)
(0.0519, 2985.79589844)
(0.052, 2913.74609375)
(0.0521, 3001.4050293)
(0.0522, 3011.68701172)
(0.0523, 2931.57299805)
(0.0524, 3054.55493164)
(0.0525, 3037.18603516)
(0.0526, 3002.52099609)
(0.0527, 2908.31005859)
(0.0528, 2978.76904297)
(0.0529, 3028.10888672)
(0.053, 3065.69604492)
(0.0531, 2999.61206055)
(0.0532, 3034.73510742)
(0.0533, 3014.21704102)
(0.0534, 2969.15307617)
(0.0535, 3107.62695312)
(0.0536, 3033.2890625)
(0.0537, 3005.63793945)
(0.0538, 3054.8269043)
(0.0539, 3061.38598633)
(0.054, 3081.75805664)
(0.0541, 3010.10498047)
(0.0542, 3056.86206055)
(0.0543, 3064.48901367)
(0.0544, 3048.93603516)
(0.0545, 3022.61694336)
(0.0546, 3087.94311523)
(0.0547, 3085.36694336)
(0.0548, 3042.28393555)
(0.0549, 3029.21899414)
(0.055, 3060.9309082)
(0.0551, 3097.58007812)
(0.0552, 3078.62011719)
(0.0553, 3114.66894531)
(0.0554, 3079.36108398)
(0.0555, 3075.97412109)
(0.0556, 3159.51904297)
(0.0557, 3100.37695312)
(0.0558, 3100.66503906)
(0.0559, 3129.52807617)
(0.056, 3063.85498047)
(0.0561, 3081.38208008)
(0.0562, 3123.54711914)
(0.0563, 3154.92602539)
(0.0564, 3070.76391602)
(0.0565, 3072.84301758)
(0.0566, 3145.32495117)
(0.0567, 3115.67211914)
(0.0568, 3135.27905273)
(0.0569, 3146.09301758)
(0.057, 3142.69702148)
(0.0571, 3129.24291992)
(0.0572, 3156.99707031)
(0.0573, 3198.90893555)
(0.0574, 3142.88989258)
(0.0575, 3141.59790039)
(0.0576, 3173.31811523)
(0.0577, 3190.60009766)
(0.0578, 3080.51196289)
(0.0579, 3200.95703125)
(0.058, 3152.54394531)
(0.0581, 3197.93310547)
(0.0582, 3143.28295898)
(0.0583, 3109.67602539)
(0.0584, 3177.43188477)
(0.0585, 3179.91894531)
(0.0586, 3175.15405273)
(0.0587, 3147.09790039)
(0.0588, 3190.91210938)
(0.0589, 3218.75708008)
(0.059, 3187.88598633)
(0.0591, 3198.42797852)
(0.0592, 3182.04296875)
(0.0593, 3134.09912109)
(0.0594, 3168.11108398)
(0.0595, 3166.37695312)
(0.0596, 3209.84912109)
(0.0597, 3218.30688477)
(0.0598, 3173.83911133)
(0.0599, 3215.11108398)
(0.06, 3210.93603516)
(0.0601, 3155.72192383)
(0.0602, 3156.88110352)
(0.0603, 3244.67407227)
(0.0604, 3258.90893555)
(0.0605, 3160.85595703)
(0.0606, 3224.74389648)
(0.0607, 3186.18603516)
(0.0608, 3233.5559082)
(0.0609, 3186.97802734)
(0.061, 3209.85205078)
(0.0611, 3174.03710938)
(0.0612, 3259.48291016)
(0.0613, 3276.26708984)
(0.0614, 3251.44189453)
(0.0615, 3238.77587891)
(0.0616, 3232.12011719)
(0.0617, 3298.08911133)
(0.0618, 3151.05688477)
(0.0619, 3295.86401367)
(0.062, 3218.28100586)
(0.0621, 3200.99511719)
(0.0622, 3248.18994141)
(0.0623, 3214.67797852)
(0.0624, 3274.75708008)
(0.0625, 3282.50292969)
(0.0626, 3261.20092773)
(0.0627, 3195.99609375)
(0.0628, 3267.40893555)
(0.0629, 3266.39892578)
(0.063, 3280.62011719)
(0.0631, 3241.67211914)
(0.0632, 3213.96801758)
(0.0633, 3246.38305664)
(0.0634, 3312.06005859)
(0.0635, 3194.15307617)
(0.0636, 3311.21289062)
(0.0637, 3284.56005859)
(0.0638, 3296.21801758)
(0.0639, 3240.16601562)
(0.064, 3278.40307617)
(0.0641, 3261.00195312)
(0.0642, 3257.49804688)
(0.0643, 3265.64990234)
(0.0644, 3279.43603516)
(0.0645, 3295.04199219)
(0.0646, 3246.9440918)
(0.0647, 3262.24291992)
(0.0648, 3308.93505859)
(0.0649, 3286.94799805)
(0.065, 3263.49194336)
(0.0651, 3199.92602539)
(0.0652, 3284.5390625)
(0.0653, 3292.35400391)
(0.0654, 3235.37988281)
(0.0655, 3322.29003906)
(0.0656, 3279.67895508)
(0.0657, 3297.01000977)
(0.0658, 3316.7199707)
(0.0659, 3350.4230957)
(0.066, 3347.25)
(0.0661, 3359.76806641)
(0.0662, 3257.02709961)
(0.0663, 3346.63208008)
(0.0664, 3369.49609375)
(0.0665, 3280.33496094)
(0.0666, 3303.15991211)
(0.0667, 3376.89990234)
(0.0668, 3307.58789062)
(0.0669, 3329.10009766)
(0.067, 3315.66308594)
(0.0671, 3346.41699219)
(0.0672, 3348.99511719)
(0.0673, 3331.45288086)
(0.0674, 3305.70410156)
(0.0675, 3390.18994141)
(0.0676, 3280.96411133)
(0.0677, 3320.29492188)
(0.0678, 3309.38696289)
(0.0679, 3318.51196289)
(0.068, 3344.81103516)
(0.0681, 3288.12890625)
(0.0682, 3297.58691406)
(0.0683, 3354.60888672)
(0.0684, 3339.01098633)
(0.0685, 3326.7890625)
(0.0686, 3369.72509766)
(0.0687, 3341.9609375)
(0.0688, 3351.35595703)
(0.0689, 3343.41088867)
(0.069, 3338.46411133)
(0.0691, 3353.59008789)
(0.0692, 3354.87402344)
(0.0693, 3398.82495117)
(0.0694, 3377.08496094)
(0.0695, 3342.43896484)
(0.0696, 3372.99609375)
(0.0697, 3334.80200195)
(0.0698, 3293.56103516)
(0.0699, 3364.71289062)
(0.07, 3349.70800781)
(0.0701, 3385.00097656)
(0.0702, 3378.125)
(0.0703, 3360.06298828)
(0.0704, 3370.38110352)
(0.0705, 3407.33203125)
(0.0706, 3375.93310547)
(0.0707, 3390.1340332)
(0.0708, 3371.2890625)
(0.0709, 3416.24511719)
(0.071, 3411.78588867)
(0.0711, 3415.69091797)
(0.0712, 3373.66503906)
(0.0713, 3431.6940918)
(0.0714, 3379.66503906)
(0.0715, 3400.80200195)
(0.0716, 3438.33007812)
(0.0717, 3389.6940918)
(0.0718, 3386.45605469)
(0.0719, 3354.83105469)
(0.072, 3402.19604492)
(0.0721, 3438.4050293)
(0.0722, 3423.39892578)
(0.0723, 3385.20092773)
(0.0724, 3457.83691406)
(0.0725, 3428.11889648)
(0.0726, 3454.43188477)
(0.0727, 3427.12597656)
(0.0728, 3384.84204102)
(0.0729, 3434.08691406)
(0.073, 3405.17895508)
(0.0731, 3453.91699219)
(0.0732, 3456.92504883)
(0.0733, 3375.38598633)
(0.0734, 3355.3449707)
(0.0735, 3491.19604492)
(0.0736, 3459.51708984)
(0.0737, 3431.46508789)
(0.0738, 3377.20288086)
(0.0739, 3454.06591797)
(0.074, 3415.71606445)
(0.0741, 3431.77709961)
(0.0742, 3420.54394531)
(0.0743, 3463.2800293)
(0.0744, 3447.64404297)
(0.0745, 3430.78808594)
(0.0746, 3455.48999023)
(0.0747, 3449.625)
(0.0748, 3442.51391602)
(0.0749, 3455.86401367)
(0.075, 3426.36010742)
(0.0751, 3372.46704102)
(0.0752, 3444.43408203)
(0.0753, 3418.22509766)
(0.0754, 3471.90600586)
(0.0755, 3396.96289062)
(0.0756, 3443.71704102)
(0.0757, 3483.68188477)
(0.0758, 3472.69604492)
(0.0759, 3457.18994141)
(0.076, 3467.46289062)
(0.0761, 3456.73193359)
(0.0762, 3479.33911133)
(0.0763, 3470.54394531)
(0.0764, 3474.23095703)
(0.0765, 3487.26293945)
(0.0766, 3454.77197266)
(0.0767, 3463.19091797)
(0.0768, 3483.91796875)
(0.0769, 3426.07397461)
(0.077, 3494.95898438)
(0.0771, 3463.72094727)
(0.0772, 3456.49511719)
(0.0773, 3454.94995117)
(0.0774, 3504.10693359)
(0.0775, 3519.41894531)
(0.0776, 3494.71508789)
(0.0777, 3501.25488281)
(0.0778, 3462.23803711)
(0.0779, 3487.20800781)
(0.078, 3490.95898438)
(0.0781, 3511.91210938)
(0.0782, 3504.86108398)
(0.0783, 3476.49194336)
(0.0784, 3459.46411133)
(0.0785, 3478.23095703)
(0.0786, 3531.92895508)
(0.0787, 3482.3840332)
(0.0788, 3480.98803711)
(0.0789, 3488.97802734)
(0.079, 3500.19897461)
(0.0791, 3467.34106445)
(0.0792, 3515.77294922)
(0.0793, 3519.05297852)
(0.0794, 3548.52197266)
(0.0795, 3530.11303711)
(0.0796, 3542.85791016)
(0.0797, 3495.20507812)
(0.0798, 3517.21508789)
(0.0799, 3543.14697266)
(0.08, 3522.91992188)
(0.0801, 3460.53491211)
(0.0802, 3441.1550293)
(0.0803, 3520.79003906)
(0.0804, 3462.8359375)
(0.0805, 3563.43408203)
(0.0806, 3517.21289062)
(0.0807, 3447.10107422)
(0.0808, 3526.6340332)
(0.0809, 3512.10693359)
(0.081, 3500.46191406)
(0.0811, 3534.16308594)
(0.0812, 3528.90209961)
(0.0813, 3511.55004883)
(0.0814, 3474.94897461)
(0.0815, 3515.50805664)
(0.0816, 3512.5090332)
(0.0817, 3530.18603516)
(0.0818, 3525.87695312)
(0.0819, 3552.15600586)
(0.082, 3563.93188477)
(0.0821, 3554.91894531)
(0.0822, 3573.57910156)
(0.0823, 3547.85595703)
(0.0824, 3537.69604492)
(0.0825, 3571.77490234)
(0.0826, 3519.5300293)
(0.0827, 3550.98095703)
(0.0828, 3518.35302734)
(0.0829, 3516.625)
(0.083, 3540.61206055)
(0.0831, 3585.96508789)
(0.0832, 3538.68505859)
(0.0833, 3573.49291992)
(0.0834, 3542.89892578)
(0.0835, 3530.31298828)
(0.0836, 3544.59301758)
(0.0837, 3536.07495117)
(0.0838, 3567.74902344)
(0.0839, 3551.4609375)
(0.084, 3541.29711914)
(0.0841, 3511.7590332)
(0.0842, 3587.93994141)
(0.0843, 3563.69604492)
(0.0844, 3573.57006836)
(0.0845, 3564.62109375)
(0.0846, 3511.53588867)
(0.0847, 3565.48608398)
(0.0848, 3560.95605469)
(0.0849, 3603.20410156)
(0.085, 3596.87402344)
(0.0851, 3545.20605469)
(0.0852, 3576.54492188)
(0.0853, 3562.2800293)
(0.0854, 3553.49902344)
(0.0855, 3515.01196289)
(0.0856, 3581.5300293)
(0.0857, 3578.59399414)
(0.0858, 3602.30200195)
(0.0859, 3591.30810547)
(0.086, 3578.2109375)
(0.0861, 3587.32397461)
(0.0862, 3586.07397461)
(0.0863, 3590.51489258)
(0.0864, 3589.48193359)
(0.0865, 3617.14208984)
(0.0866, 3589.78295898)
(0.0867, 3510.75292969)
(0.0868, 3617.79394531)
(0.0869, 3605.84912109)
(0.087, 3569.57495117)
(0.0871, 3542.79101562)
(0.0872, 3595.85009766)
(0.0873, 3546.7109375)
(0.0874, 3599.83105469)
(0.0875, 3593.30004883)
(0.0876, 3574.07495117)
(0.0877, 3615.35888672)
(0.0878, 3629.70800781)
(0.0879, 3613.81689453)
(0.088, 3539.36791992)
(0.0881, 3626.25805664)
(0.0882, 3578.83911133)
(0.0883, 3635.60302734)
(0.0884, 3632.06201172)
(0.0885, 3587.78588867)
(0.0886, 3626.61010742)
(0.0887, 3594.20288086)
(0.0888, 3642.56201172)
(0.0889, 3621.71191406)
(0.089, 3600.77490234)
(0.0891, 3600.10400391)
(0.0892, 3640.46704102)
(0.0893, 3614.64501953)
(0.0894, 3631.27294922)
(0.0895, 3628.63989258)
(0.0896, 3627.57592773)
(0.0897, 3567.44604492)
(0.0898, 3562.82788086)
(0.0899, 3583.73510742)
(0.09, 3599.27490234)
(0.0901, 3647.81811523)
(0.0902, 3619.3659668)
(0.0903, 3596.98901367)
(0.0904, 3608.1940918)
(0.0905, 3634.00292969)
(0.0906, 3626.82299805)
(0.0907, 3636.83105469)
(0.0908, 3635.16796875)
(0.0909, 3653.22192383)
(0.091, 3644.67993164)
(0.0911, 3639.84106445)
(0.0912, 3631.2890625)
(0.0913, 3654.93896484)
(0.0914, 3601.56591797)
(0.0915, 3679.77709961)
(0.0916, 3629.79589844)
(0.0917, 3645.80395508)
(0.0918, 3651.26806641)
(0.0919, 3665.22412109)
(0.092, 3625.27294922)
(0.0921, 3649.72802734)
(0.0922, 3644.38989258)
(0.0923, 3646.4699707)
(0.0924, 3676.86401367)
(0.0925, 3607.43701172)
(0.0926, 3606.3059082)
(0.0927, 3593.88696289)
(0.0928, 3620.42602539)
(0.0929, 3644.60888672)
(0.093, 3628.29394531)
(0.0931, 3645.12695312)
(0.0932, 3621.76489258)
(0.0933, 3653.90087891)
(0.0934, 3603.96191406)
(0.0935, 3617.62304688)
(0.0936, 3669.53491211)
(0.0937, 3614.69995117)
(0.0938, 3619.19702148)
(0.0939, 3639.29199219)
(0.094, 3665.76098633)
(0.0941, 3679.44091797)
(0.0942, 3620.59692383)
(0.0943, 3657.52197266)
(0.0944, 3657.98706055)
(0.0945, 3654.22607422)
(0.0946, 3685.44506836)
(0.0947, 3644.30102539)
(0.0948, 3699.82495117)
(0.0949, 3638.91699219)
(0.095, 3678.8059082)
(0.0951, 3671.86889648)
(0.0952, 3670.26391602)
(0.0953, 3673.82592773)
(0.0954, 3647.49511719)
(0.0955, 3635.10400391)
(0.0956, 3650.51196289)
(0.0957, 3633.98510742)
(0.0958, 3676.94897461)
(0.0959, 3688.02294922)
(0.096, 3638.42089844)
(0.0961, 3656.84912109)
(0.0962, 3705.88110352)
(0.0963, 3676.15893555)
(0.0964, 3666.44091797)
(0.0965, 3645.35595703)
(0.0966, 3658.51391602)
(0.0967, 3677.13598633)
(0.0968, 3658.6550293)
(0.0969, 3661.17211914)
(0.097, 3678.63208008)
(0.0971, 3661.98388672)
(0.0972, 3666.08691406)
(0.0973, 3681.91796875)
(0.0974, 3699.22094727)
(0.0975, 3653.46508789)
(0.0976, 3670.80200195)
(0.0977, 3704.51391602)
(0.0978, 3641.41088867)
(0.0979, 3691.36108398)
(0.098, 3643.65087891)
(0.0981, 3691.17700195)
(0.0982, 3684.87890625)
(0.0983, 3656.46801758)
(0.0984, 3673.21801758)
(0.0985, 3695.13305664)
(0.0986, 3703.125)
(0.0987, 3680.27709961)
(0.0988, 3648.9699707)
(0.0989, 3689.86499023)
(0.099, 3658.96899414)
(0.0991, 3691.49291992)
(0.0992, 3663.75390625)
(0.0993, 3671.44897461)
(0.0994, 3688.52099609)
(0.0995, 3684.69604492)
(0.0996, 3713.26806641)
(0.0997, 3696.83691406)
(0.0998, 3631.41796875)
(0.0999, 3698.1340332)
};

\legend{Pressure Threshold Model}

\end{axis}
\end{tikzpicture}
